Quantum Stochastic Inflation

We formulate stochastic inflation in an open quantum system framework. The field coarse-grained in a patch of fixed physical size, and the total momentum of that patch, form a canonical pair and act on a one-mode Fock space which we identify as the "bulk". At each time step, new comoving modes join the coarse-grained patch and the bulk has to be redefined. This redefinition produces an entangled mode that is traced over, yielding a non-unitary evolution equation for the bulk's density matrix. For a free test field in de Sitter, one obtains GKLS dynamics, generated by an effective Hamiltonian and a single non-Hermitian Lindblad operator, hence diffusion and Hubble friction originate from the same quantum channel. The Wigner-Weyl transform of the GKLS equation leads to a Fokker-Planck equation for the Wigner function, which matches the one that applies to the classical phase-space distribution of stochastic inflation. We also provide several schemes under which one can unravel the GKLS dynamics into stochastic Schrodinger equations when continuous measurements of the decoupled mode are performed, making contact with Langevin formulations of stochastic inflation. In the light-field regime, an additional overdamped reduction can be performed by integrating out the momentum variable in the Wigner distribution, leading to Starobinsky's slow-roll Fokker-Planck equation. In that regime, the purity of the patch is strongly suppressed. In contrast, for heavy fields, field diffusion is suppressed and the coarse-grained patch remains close to a pure underdamped oscillator, which prevents a classical stochastic treatment.

==> figures/GKLS_tikz.tex <==
\colorlet{bulkcol}{blue!14}
\colorlet{boundarycol}{orange!25}
\colorlet{reducedcol}{bulkcol!50!boundarycol}
\begin{tikzpicture}[
  scale=0.90,
  transform shape,
  x=1cm,
  y=1cm,
  >=Latex,
  flow/.style={->, line width=0.8pt, draw=teal!60!black},
  callout/.style={->, line width=0.45pt, draw=black!60},
  entangle/.style={<->, line width=0.55pt, draw=black!60, bend left=28},
  small/.style={font=\scriptsize, align=center},
  label/.style={font=\footnotesize, align=center},
  inner/.style={draw=black, line width=0.7pt, fill=bulkcol},
  ring/.style={draw=black, line width=0.7pt, fill=boundarycol},
  retainedmix/.style={draw=black, line width=0.7pt,
    top color=bulkcol, bottom color=boundarycol},
  complementmix/.style={draw=black, line width=0.7pt,
    top color=boundarycol, bottom color=bulkcol},
  reducedmix/.style={draw=black, line width=0.7pt,
    fill=reducedcol},
  jointbox/.style={draw=black!45, dashed, rounded corners=2pt, inner sep=7pt}
]
  % Active input: the homogeneous component together with the entering shell.
  \coordinate (input) at (1.45,0);
  \filldraw[ring] (input) circle[radius=1.28];
  \filldraw[inner] (input) circle[radius=0.83];
  \node[align=center] at (input)
    {$\hat\rho_N$\\[-2pt]{\scriptsize bulk $\parallel$}};
  \node[small] at ($(input)+(0,1.05)$) {$\ket{0}_\Delta$};
  \node[small, text width=2.2cm] at ($(input)+(0,1.82)$)
    {entering vacuum\\$\mathcal F_\Delta^\parallel$};
  \draw[callout] ($(input)+(0.50,1.48)$) -- ($(input)+(0.42,1.10)$);
  \node[label, text width=3.1cm] at ($(input)+(0,-1.68)$)
    {$ \hat \rho_{N} \otimes \ket{0}_{\Delta} \in \mathcal F_N^\parallel	\otimes\mathcal F_\Delta^\parallel$};

  % The redefined-bulk/decoupled-mode pair is a pair of tensor factors.
  \node[retainedmix, circle, minimum size=2.56cm, align=center] (postbulk) at (5.55,0)
    {{\scriptsize retained}\\[-2pt]{\scriptsize bulk $\parallel$}};
  \node[complementmix, circle, minimum size=2.56cm, align=center, small] (postde) at (8.65,0)
    {$\perp$\\[-2pt]{\scriptsize decoupled mode}};
  \node[jointbox, fit=(postbulk) (postde)] (joint) {};
  \draw[entangle] (postbulk.north east) to
    node[small, above] {entangled} (postde.north west);
  \node[small, text width=2.8cm] at ($(postde)+(0,2.12)$)
    {decoupled from $\parallel$\\$\mathcal F^{\rm d,\,\perp}_{N+dN}$};
  \draw[callout] ($(postde)+(0.25,1.82)$) -- ($(postde)+(0.15,1.29)$);
  \node[label, text width=5.2cm] at ($(joint)+(0,-2.02)$)
    {$\hat{\rho}_{N+\mathrm dN}^{\parallel\perp} \in \mathcal F_{N+\mathrm dN}^\parallel
      \otimes \mathcal F^{\rm d,\,\perp}_{N+\mathrm dN}$};

  % Reduced homogeneous state after tracing over the decoupled mode.
  \coordinate (reduced) at (12.75,0);
  \filldraw[reducedmix] (reduced) circle[radius=1.28];
  \node[align=center] at (reduced)
    {$\hat\rho_{N+\mathrm dN}$\\[-2pt]{\scriptsize bulk $\parallel$}};
  \node[label, text width=2.7cm] at ($(reduced)+(0,-1.68)$)
    {$\hat{\rho}_{N+\mathrm dN} \in \mathcal F_{N+\mathrm dN}^\parallel$};

  \draw[flow] ($(input)+(1.32,0)$) --
    node[small, above, text width=2.55cm]
      {entangling redefinition\\$\hat V_{N+\mathrm dN}$}
    (joint.west);
  \draw[flow] (postde.east) --
    node[small, above, text width=2.35cm]
      {trace over\\$\mathcal F^{\rm d,\,\perp}_{N+\rm d N}$}
    ($(reduced)+(-1.32,0)$);
  \draw[flow] ($(reduced)+(1.32,0)$) -- ++(0.36,0)
    node[right, font=\large] {$\cdots$};
\end{tikzpicture}


==> figures/pure_state_povm_tikz.tex <==
\colorlet{bulkcol}{blue!14}
\colorlet{boundarycol}{orange!25}
\colorlet{reducedcol}{bulkcol!50!boundarycol}
\begin{tikzpicture}[
  scale=0.90,
  transform shape,
  x=1cm,
  y=1cm,
  >=Latex,
  flow/.style={->, line width=0.8pt, draw=teal!60!black},
  callout/.style={->, line width=0.45pt, draw=black!60},
  entangle/.style={<->, line width=0.55pt, draw=black!60, bend left=28},
  small/.style={font=\scriptsize, align=center},
  label/.style={font=\footnotesize, align=center},
  inner/.style={draw=black, line width=0.7pt, fill=bulkcol},
  ring/.style={draw=black, line width=0.7pt, fill=boundarycol},
  retainedmix/.style={draw=black, line width=0.7pt,
    top color=bulkcol, bottom color=boundarycol},
  complementmix/.style={draw=black, line width=0.7pt,
    top color=boundarycol, bottom color=bulkcol},
  reducedmix/.style={draw=black, line width=0.7pt,
    fill=reducedcol},
  jointbox/.style={draw=black!45, dashed, rounded corners=2pt, inner sep=7pt}
]
  % Conditional input state and the entering vacuum shell.
  \coordinate (input) at (1.45,0);
  \filldraw[ring] (input) circle[radius=1.28];
  \filldraw[inner] (input) circle[radius=0.83];
  \node[align=center] at (input)
    {$\ket{\psi_{c,N}}$\\[-2pt]{\scriptsize bulk $\parallel$}};
  \node[small] at ($(input)+(0,1.05)$) {$\ket{0}_\Delta$};
  \node[small, text width=2.2cm] at ($(input)+(0,1.82)$)
    {entering vacuum\\$\mathcal F_\Delta^\parallel$};
  \draw[callout] ($(input)+(0.50,1.48)$) -- ($(input)+(0.42,1.10)$);
  \node[label, text width=3.3cm] at ($(input)+(0,-1.68)$)
    {$\ket{\Psi}_{N}^{\parallel} \otimes \ket{0}_{\Delta} \in \mathcal F_N^\parallel
      \otimes\mathcal F_\Delta^\parallel$};

  % Entangled state prior to the selective decoupled-mode readout.
  \node[retainedmix, circle, minimum size=2.56cm, align=center] (postbulk) at (5.55,0)
    {{\scriptsize retained}\\[-2pt]{\scriptsize bulk $\parallel$}};
  \node[complementmix, circle, minimum size=2.56cm, align=center, small] (postde) at (8.65,0)
    {$\perp$\\[-2pt]{\scriptsize decoupled mode}};
  \node[jointbox, fit=(postbulk) (postde)] (joint) {};
  \draw[entangle] (postbulk.north east) to
    node[small, above] {entangled} (postde.north west);
  \node[small, text width=2.8cm] at ($(postde)+(0,2.12)$)
    {decoupled from $\parallel$\\$\mathcal F^{\rm d,\,\perp}_{N+\mathrm dN}$};
  \draw[callout] ($(postde)+(0.25,1.82)$) -- ($(postde)+(0.15,1.29)$);
  \node[small, text width=5.2cm] at ($(joint)+(0,-2.02)$)
    {$\ket{\Psi}_{N+\mathrm dN}^{\parallel\perp}
      \in \mathcal F_{N+\mathrm dN}^\parallel
      \otimes \mathcal F^{\rm d,\,\perp}_{N+\mathrm dN}$};

  % Pure parallel trajectory selected by an efficient rank-one readout.
  \coordinate (conditioned) at (12.75,0);
  \filldraw[reducedmix] (conditioned) circle[radius=1.28];
  \node[] at (conditioned)
    {$\ket{\psi_{c,r}}^\parallel$};
  \node[label, text width=2.9cm] at ($(conditioned)+(0,-1.68)$)
    {pure conditioned\\bulk state $\in \mathcal F_{N+\mathrm dN}^\parallel$};
  \draw[flow] ($(input)+(1.32,0)$) --
    node[small, above, text width=2.55cm]
      {entangling redefinition\\$\hat V_{N+\mathrm dN}$}
    (joint.west);
  \draw[flow] (postde.east) --
    node[small, above, text width=1.65cm]
      {rank-one\\readout on\\$\mathcal{F}^{\rm d,\,\perp}_{N+\mathrm dN}$}
    ($(conditioned)+(-1.32,0)$);
  \draw[flow] ($(conditioned)+(1.32,0)$) -- ++(0.36,0)
    node[right, font=\large] {$\cdots$};
\end{tikzpicture}

